Analysis and Evaluation of Non-Blocking Interpolation Search Trees

We start by summarizing the recently proposed implementation of the first non-blocking concurrent interpolation search tree (C-IST) data structure. We then analyze the individual operations of the C-IST, and show that they are correct and linearizable. We furthermore show that lookup (and several other non-destructive operations) are wait-free, and that the insert and delete operations are lock-free. We continue by showing that the C-IST has the following properties. For arbitrary key distributions, this data structure ensures worst-case $O(\log n + p)$ amortized time for search, insertion and deletion traversals. When the input key distributions are smooth, lookups run in expected $O(\log \log n + p)$ time, and insertion and deletion run in expected amortized $O(\log \log n + p)$ time, where $p$ is a bound on the number of threads. Finally, we present an extended experimental evaluation of the non-blocking IST performance.

==> experiments/old-i7-4930mx/lookup.ordered.100M.tex <==
\begin{tikzpicture}[scale=0.78]
  \begin{axis}[
  height=5.0cm,
  every axis plot post/.style={/pgf/number format/fixed},
  ylabel=$ms$,
  xlabel=$size$,
  grid=both,
  every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=-8,
    yshift=-12,
    anchor=south,
  },
  every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=12,
    yshift=-10,
    anchor=north,
    rotate=-90,
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
  },
  xticklabel style={
    rotate=0,
  },
  ytick={256, 512, 768, 1024, 1280, 1536, 1792, 2048},
  ybar=0.1pt,
  bar width=6pt,
  x=0.65cm,
  ymin=0,
  ymax=2457.6,
  x,
  axis on top,
  xtick=data,
  symbolic x coords={
    100M
  },
  % restrict y to domain*=0:75,
  visualization depends on=rawy\as\rawy,
  axis lines*=left,
  clip=false,
  legend style={
    legend columns=3,
    at={(0.90, 0.98)},
    anchor=north east,
  },
  draw opacity=0.4,
  major grid style={
    draw opacity=0.3,
  },
]
    
\addplot[
  fill={rgb:red,1;green,4;blue,5},
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(100M, 696.4921752) += (0,6.9158057217646585) -= (0,6.9158057217646585)
};
\addlegendentry{IST}
\node[above] at ($(axis cs:100M, 696.49)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};

\addplot[
  fill={rgb:red,1;green,3;blue,1},
    postaction={
      pattern color=white,
      pattern=north east lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(100M, 790.1140032000001) += (0,15.87162420564644) -= (0,15.87162420564644)
};
\addlegendentry{Btree}
\node[above] at ($(axis cs:100M, 790.11)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.1\times$}}};

\addplot[
  fill={rgb:red,5;green,1;blue,1},
    postaction={
      pattern color=white,
      pattern=north west lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(100M, 1614.5334283999998) += (0,29.925164546780138) -= (0,29.925164546780138)
};
\addlegendentry{skiplist}
\node[above] at ($(axis cs:100M, 1614.53)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$2.3\times$}}};

\node[anchor=south west] at (rel axis cs:0,0) [xshift=-8mm,yshift=-9mm]
{ordered};
\legend{}
\end{axis}
\end{tikzpicture}

==> experiments/old-i7-4930mx/lookup.ordered.10M.tex <==
\begin{tikzpicture}[scale=0.78]
  \begin{axis}[
  height=5.0cm,
  every axis plot post/.style={/pgf/number format/fixed},
  ylabel=$ms$,
  xlabel=$size$,
  grid=both,
  every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=-8,
    yshift=-12,
    anchor=south,
  },
  every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=12,
    yshift=-10,
    anchor=north,
    rotate=-90,
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
  },
  xticklabel style={
    rotate=0,
  },
  ytick={128, 256, 384, 512, 640},
  ybar=0.1pt,
  bar width=6pt,
  x=0.90cm,
  ymin=0,
  ymax=800,
  x,
  axis on top,
  xtick=data,
  symbolic x coords={
    1000k, 2000k, 4000k, 10M
  },
  % restrict y to domain*=0:75,
  visualization depends on=rawy\as\rawy,
  axis lines*=left,
  clip=false,
  legend style={
    legend columns=3,
    at={(0.90, 0.98)},
    anchor=north east,
  },
  draw opacity=0.4,
  major grid style={
    draw opacity=0.3,
  },
]
    
\addplot[
  fill={rgb:red,1;green,4;blue,5},
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(10M, 266.55235315) += (0,61.96389152705548) -= (0,61.96389152705548)
};
\addlegendentry{IST}
\node[above] at ($(axis cs:10M, 266.55)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};

\addplot[
  fill={rgb:red,1;green,3;blue,1},
    postaction={
      pattern color=white,
      pattern=north east lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(10M, 322.5780262) += (0,8.572085564542537) -= (0,8.572085564542537)
};
\addlegendentry{Btree}
\node[above] at ($(axis cs:10M, 322.57)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.2\times$}}};

\addplot[
  fill={rgb:red,5;green,1;blue,1},
    postaction={
      pattern color=white,
      pattern=north west lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(10M, 505.74930595000006) += (0,15.342245345050822) -= (0,15.342245345050822)
};
\addlegendentry{skiplist}
\node[above] at ($(axis cs:10M, 505.74)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.8\times$}}};

\node[anchor=south west] at (rel axis cs:0,0) [xshift=-8mm,yshift=-9mm]
{ordered};
\legend{}
\end{axis}
\end{tikzpicture}

==> experiments/old-i7-4930mx/lookup.ordered.1M.tex <==
\begin{tikzpicture}[scale=0.78]
  \begin{axis}[
  height=5.0cm,
  every axis plot post/.style={/pgf/number format/fixed},
  ylabel=$ms$,
  xlabel=$size$,
  grid=both,
  every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=-8,
    yshift=-12,
    anchor=south,
  },
  every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=12,
    yshift=-10,
    anchor=north,
    rotate=-90,
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
  },
  xticklabel style={
    rotate=0,
  },
  ytick={32, 64, 96, 128},
  ybar=0.1pt,
  bar width=6pt,
  x=0.65cm,
  ymin=0,
  ymax=150,
  x,
  axis on top,
  xtick=data,
  symbolic x coords={
    1M, 2000k, 4000k, 10000k
  },
  % restrict y to domain*=0:75,
  visualization depends on=rawy\as\rawy,
  axis lines*=left,
  clip=false,
  legend style={
    legend columns=3,
    at={(0.90, 0.98)},
    anchor=north east,
  },
  draw opacity=0.4,
  major grid style={
    draw opacity=0.3,
  },
]
    
\addplot[
  fill={rgb:red,1;green,4;blue,5},
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1M, 66.50996244999999) += (0,5.579758837663277) -= (0,5.579758837663277)
};
\addlegendentry{IST}
\node[above] at ($(axis cs:1M, 66.5)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};

\addplot[
  fill={rgb:red,1;green,3;blue,1},
    postaction={
      pattern color=white,
      pattern=north east lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1M, 74.7965465) += (0,1.535314825899124) -= (0,1.535314825899124)
};
\addlegendentry{Btree}
\node[above] at ($(axis cs:1M, 74.79)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.1\times$}}};

\addplot[
  fill={rgb:red,5;green,1;blue,1},
    postaction={
      pattern color=white,
      pattern=north west lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1M, 110.88980395000002) += (0,2.66303765435184) -= (0,2.66303765435184)
};
\addlegendentry{skiplist}
\node[above] at ($(axis cs:1M, 110.88)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.6\times$}}};

\node[anchor=south west] at (rel axis cs:0,0) [xshift=-8mm,yshift=-9mm]
{ordered};
\legend{}
\end{axis}
\end{tikzpicture}

==> experiments/old-i7-4930mx/lookup.par.shuffled.40M.tex <==
\begin{tikzpicture}[scale=0.78]
  \begin{axis}[
  height=5.0cm,
  every axis plot post/.style={/pgf/number format/fixed},
  ylabel=$ms$,
  xlabel=$\#proc$,
  grid=both,
  every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=-8,
    yshift=-12,
    anchor=south,
  },
  every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=12,
    yshift=-10,
    anchor=north,
    rotate=-90,
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
  },
  xticklabel style={
    rotate=0,
  },
  ytick={16, 32, 48, 64, 80, 96, 112, 128},
  ybar=0.1pt,
  bar width=6pt,
  x=1.40cm,
  ymin=0,
  ymax=148.4,
  x,
  axis on top,
  xtick=data,
  symbolic x coords={
    1, 2, 4, 6, 8
  },
  % restrict y to domain*=0:75,
  visualization depends on=rawy\as\rawy,
  axis lines*=left,
  clip=false,
  legend style={
    legend columns=3,
    at={(0.90, 0.98)},
    anchor=north east,
  },
  draw opacity=0.4,
  major grid style={
    draw opacity=0.3,
  },
]
    
\addplot[
  fill={rgb:red,1;green,4;blue,5},
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1, 23.1474364) += (0,0.206982037674834) -= (0,0.206982037674834)
(2, 12.8205058) += (0,0.8448277857086324) -= (0,0.8448277857086324)
(4, 5.7876354) += (0,0.05740298389928) -= (0,0.0565740298389928)
(6, 4.611647800001) += (0,0.03915353460864492) -= (0,0.03915353460864492)
(8, 4.7832607999995) += (0,0.16762243813217762) -= (0,0.16762243813217762)
};
\addlegendentry{IST}
\node[above] at ($(axis cs:1, 23.14)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};
\node[above] at ($(axis cs:2, 12.82)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};
\node[above] at ($(axis cs:4, 5.78)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};
\node[above] at ($(axis cs:6, 4.61)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};
\node[above] at ($(axis cs:8, 4.78)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};

\addplot[
  fill={rgb:red,1;green,3;blue,1},
    postaction={
      pattern color=white,
      pattern=north east lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1, 31.174973600002) += (0,1.0399572227493509) -= (0,1.0399572227493509)
(2, 18.980421400003) += (0,2.8463174306032406) -= (0,2.8463174306032406)
(4, 7.544917400001) += (0,0.27728522047744207) -= (0,0.27728522047744207)
(6, 5.624240200001) += (0,0.07627119410792339) -= (0,0.07627119410792339)
(8, 5.925126077399999) += (0,0.11751045836822519) -= (0,0.11751045836822519)
};
\addlegendentry{Btree}
\node[above] at ($(axis cs:1, 31.17)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.3\times$}}};
\node[above] at ($(axis cs:2, 18.98)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.4\times$}}};
\node[above] at ($(axis cs:4, 7.54)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.3\times$}}};
\node[above] at ($(axis cs:6, 5.62)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.2\times$}}};
\node[above] at ($(axis cs:8, 5.92)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.2\times$}}};

\addplot[
  fill={rgb:red,5;green,1;blue,1},
    postaction={
      pattern color=white,
      pattern=north west lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1, 106.1303352) += (0,3.0630735509237725) -= (0,3.0630735509237725)
(2, 53.3433678) += (0,3.159294294450176) -= (0,3.159294294450176)
(4, 28.942469999998) += (0,1.8689870462645397) -= (0,1.8689870462645397)
(6, 21.882319000004) += (0,0.7643224729293541) -= (0,0.7643224729293541)
(8, 19.3639412) += (0,1.0924673590309753) -= (0,1.0924673590309753)
};
\addlegendentry{skiplist}
\node[above] at ($(axis cs:1, 106.13)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.4\times$}}};
\node[above] at ($(axis cs:2, 53.34)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.2\times$}}};
\node[above] at ($(axis cs:4, 28.94)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.9\times$}}};
\node[above] at ($(axis cs:6, 21.88)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.6\times$}}};
\node[above] at ($(axis cs:8, 19.2)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.0\times$}}};

\node[anchor=south west] at (rel axis cs:0,0) [xshift=-8mm,yshift=-9mm]
{40M keys, shuffled};
\legend{}
\end{axis}
\end{tikzpicture}

==> experiments/old-i7-4930mx/lookup.par.shuffled.4M.tex <==
\begin{tikzpicture}[scale=0.78]
  \begin{axis}[
  height=5.0cm,
  every axis plot post/.style={/pgf/number format/fixed},
  ylabel=$ms$,
  xlabel=$\#proc$,
  grid=both,
  every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=-8,
    yshift=-12,
    anchor=south,
  },
  every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=12,
    yshift=-10,
    anchor=north,
    rotate=-90,
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
  },
  xticklabel style={
    rotate=0,
  },
  ytick={1024, 2048, 3072, 4096, 5120, 6144, 7168},
  ybar=0.1pt,
  bar width=6pt,
  x=1.40cm,
  ymin=0,
  ymax=8330.4,
  x,
  axis on top,
  xtick=data,
  symbolic x coords={
    1, 2, 4, 6, 8
  },
  % restrict y to domain*=0:75,
  visualization depends on=rawy\as\rawy,
  axis lines*=left,
  clip=false,
  legend style={
    legend columns=3,
    at={(0.90, 0.98)},
    anchor=north east,
  },
  draw opacity=0.4,
  major grid style={
    draw opacity=0.3,
  },
]
    
\addplot[
  fill={rgb:red,1;green,4;blue,5},
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1, 1179.0610658) += (0,16.304191799239863) -= (0,16.304191799239863)
(2, 588.7900384) += (0,5.003078362858694) -= (0,5.003078362858694)
(4, 335.4819172) += (0,1.5588842376165615) -= (0,1.5588842376165615)
(6, 308.63209500000005) += (0,15.447116970822421) -= (0,15.447116970822421)
(8, 217.3225328) += (0,3.179967626277187) -= (0,3.179967626277187)
};
\addlegendentry{IST}
\node[above] at ($(axis cs:1, 1179.06)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};
\node[above] at ($(axis cs:2, 588.79)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};
\node[above] at ($(axis cs:4, 335.48)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};
\node[above] at ($(axis cs:6, 308.63)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};
\node[above] at ($(axis cs:8, 217.32)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};

\addplot[
  fill={rgb:red,1;green,3;blue,1},
    postaction={
      pattern color=white,
      pattern=north east lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1, 2714.3217448) += (0,43.07256236349628) -= (0,43.07256236349628)
(2, 1498.6093986) += (0,18.375472712084065) -= (0,18.375472712084065)
(4, 861.8818176000001) += (0,7.346272147868705) -= (0,7.346272147868705)
(6, 768.7883904) += (0,12.870897881047387) -= (0,12.870897881047387)
(8, 422.6823004) += (0,135.6835286026198) -= (0,135.6835286026198)
};
\addlegendentry{Btree}
\node[above] at ($(axis cs:1, 2714.32)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$2.3\times$}}};
\node[above] at ($(axis cs:2, 1498.6)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$2.5\times$}}};
\node[above] at ($(axis cs:4, 861.88)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$2.5\times$}}};
\node[above] at ($(axis cs:6, 768.78)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$2.4\times$}}};
\node[above] at ($(axis cs:8, 422.68)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.9\times$}}};

\addplot[
  fill={rgb:red,5;green,1;blue,1},
    postaction={
      pattern color=white,
      pattern=north west lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1, 5866.8052768) += (0,87.31651135083561) -= (0,87.31651135083561)
(2, 3154.0553826000005) += (0,65.60978711817064) -= (0,65.60978711817064)
(4, 1674.8795815999997) += (0,3.41353755978788) -= (0,3.41353755978788)
(6, 1270.6630754000003) += (0,4.504182557810987) -= (0,4.504182557810987)
(8, 952.9386569999999) += (0,32.90971916501292) -= (0,32.90971916501292)
};
\addlegendentry{skiplist}
\node[above] at ($(axis cs:1, 5866.8)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.9\times$}}};
\node[above] at ($(axis cs:2, 3154.05)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$5.3\times$}}};
\node[above] at ($(axis cs:4, 1674.87)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.9\times$}}};
\node[above] at ($(axis cs:6, 1270.66)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.1\times$}}};
\node[above] at ($(axis cs:8, 952.93)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.3\times$}}};

\node[anchor=south west] at (rel axis cs:0,0) [xshift=-8mm,yshift=-9mm]
{4M keys, shuffled};
\legend{}
\end{axis}
\end{tikzpicture}

==> experiments/old-i7-4930mx/lookup.shuffled.100M.tex <==
\begin{tikzpicture}[scale=0.78]
  \begin{axis}[
  height=5.0cm,
  every axis plot post/.style={/pgf/number format/fixed},
  ylabel=$s$,
  xlabel=$size$,
  grid=both,
  every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=-8,
    yshift=-12,
    anchor=south,
  },
  every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=12,
    yshift=-10,
    anchor=north,
    rotate=-90,
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
  },
  xticklabel style={
    rotate=0,
  },
  ytick={64, 128, 192, 256, 320},
  ybar=0.1pt,
  bar width=6pt,
  x=0.65cm,
  ymin=0,
  ymax=420,
  x,
  axis on top,
  xtick=data,
  symbolic x coords={
    100M
  },
  % restrict y to domain*=0:75,
  visualization depends on=rawy\as\rawy,
  axis lines*=left,
  clip=false,
  legend style={
    legend columns=3,
    at={(0.90, 0.98)},
    anchor=north east,
  },
  draw opacity=0.4,
  major grid style={
    draw opacity=0.3,
  },
]
    
\addplot[
  fill={rgb:red,1;green,4;blue,5},
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(100M, 67.17550459999) += (0,2.2216195825467) -= (0,2.2216195825467)
};
\addlegendentry{IST}
\node[above] at ($(axis cs:100M, 67.17)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};

\addplot[
  fill={rgb:red,1;green,3;blue,1},
    postaction={
      pattern color=white,
      pattern=north east lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(100M, 81.5024644) += (0,.6210552145804) -= (0,0.6879210552145804)
};
\addlegendentry{Btree}
\node[above] at ($(axis cs:100M, 81.5)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.2\times$}}};

\addplot[
  fill={rgb:red,5;green,1;blue,1},
    postaction={
      pattern color=white,
      pattern=north west lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(100M, 272.0006894) += (0,2.818780815608) -= (0,2.818780815608)
};
\addlegendentry{skiplist}
\node[above] at ($(axis cs:100M, 272.0)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$4.0\times$}}};

\node[anchor=south west] at (rel axis cs:0,0) [xshift=-8mm,yshift=-9mm]
{shuffled};
\legend{}
\end{axis}
\end{tikzpicture}

==> experiments/old-i7-4930mx/lookup.shuffled.10M.tex <==
\begin{tikzpicture}[scale=0.78]
  \begin{axis}[
  height=5.0cm,
  every axis plot post/.style={/pgf/number format/fixed},
  ylabel=$ms$,
  xlabel=$size$,
  grid=both,
  every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=-8,
    yshift=-12,
    anchor=south,
  },
  every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=12,
    yshift=-10,
    anchor=north,
    rotate=-90,
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
  },
  xticklabel style={
    rotate=0,
  },
  ytick={4096, 8192, 12288, 16384, 20480},
  ybar=0.1pt,
  bar width=6pt,
  x=0.90cm,
  ymin=0,
  ymax=20321.6,
  x,
  axis on top,
  xtick=data,
  symbolic x coords={
    1000k, 2000k, 4000k, 10M
  },
  % restrict y to domain*=0:75,
  visualization depends on=rawy\as\rawy,
  axis lines*=left,
  clip=false,
  legend style={
    legend columns=3,
    at={(0.90, 0.98)},
    anchor=north east,
  },
  draw opacity=0.4,
  major grid style={
    draw opacity=0.3,
  },
]
    
\addplot[
  fill={rgb:red,1;green,4;blue,5},
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(10M, 3308.5538199999996) += (0,159.0445567427154) -= (0,159.0445567427154)
};
\addlegendentry{IST}
\node[above] at ($(axis cs:10M, 3308.55)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};

\addplot[
  fill={rgb:red,1;green,3;blue,1},
    postaction={
      pattern color=white,
      pattern=north east lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(10M, 5545.426286700001) += (0,951.3874794855024) -= (0,951.3874794855024)
};
\addlegendentry{Btree}
\node[above] at ($(axis cs:10M, 5545.42)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.6\times$}}};

\addplot[
  fill={rgb:red,5;green,1;blue,1},
    postaction={
      pattern color=white,
      pattern=north west lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(10M, 17471.282968849995) += (0,1615.403265354643) -= (0,1615.403265354643)
};
\addlegendentry{skiplist}
\node[above] at ($(axis cs:10M, 17471.28)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$5.2\times$}}};

\node[anchor=south west] at (rel axis cs:0,0) [xshift=-8mm,yshift=-9mm]
{shuffled};
\legend{}
\end{axis}
\end{tikzpicture}

==> experiments/old-i7-4930mx/lookup.shuffled.1M.tex <==
\begin{tikzpicture}[scale=0.78]
  \begin{axis}[
  height=5.0cm,
  every axis plot post/.style={/pgf/number format/fixed},
  ylabel=$ms$,
  xlabel=$size$,
  grid=both,
  every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=-8,
    yshift=-12,
    anchor=south,
  },
  every axis x label/.style={
    at={(ticklabel* cs:1.05)},
    xshift=12,
    yshift=-10,
    anchor=north,
    rotate=-90,
  },
  scaled y ticks=false,
  yticklabel style={
    /pgf/number format/fixed,
  },
  xticklabel style={
    rotate=0,
  },
  ytick={128, 256, 512, 768, 1024},
  ybar=0.1pt,
  bar width=6pt,
  x=0.65cm,
  ymin=0,
  ymax=1200,
  x,
  axis on top,
  xtick=data,
  symbolic x coords={
    1M, 2000k, 4000k, 10000k
  },
  % restrict y to domain*=0:75,
  visualization depends on=rawy\as\rawy,
  axis lines*=left,
  clip=false,
  legend style={
    legend columns=3,
    at={(0.90, 0.98)},
    anchor=north east,
  },
  draw opacity=0.4,
  major grid style={
    draw opacity=0.3,
  },
]
    
\addplot[
  fill={rgb:red,1;green,4;blue,5},
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1M, 310.8853371000001) += (0,43.29127166949444) -= (0,43.29127166949444)
};
\addlegendentry{IST}
\node[above] at ($(axis cs:1M, 310.88)$) [xshift=-1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.0\times$}}};

\addplot[
  fill={rgb:red,1;green,3;blue,1},
    postaction={
      pattern color=white,
      pattern=north east lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1M, 447.1757620499999) += (0,3.1131000069321972) -= (0,3.1131000069321972)
};
\addlegendentry{Btree}
\node[above] at ($(axis cs:1M, 447.17)$) [xshift=0.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$1.4\times$}}};

\addplot[
  fill={rgb:red,5;green,1;blue,1},
    postaction={
      pattern color=white,
      pattern=north west lines,
    },
  error bars/.cd,
  error bar style=red,
  y dir=both,
  y explicit,
]
plot coordinates {
(1M, 991.9616567999998) += (0,38.64042562274706) -= (0,38.64042562274706)
};
\addlegendentry{skiplist}
\node[above] at ($(axis cs:1M, 991.96)$) [xshift=1.0*\pgfkeysvalueof{/pgf/bar width}]
{\rotatebox{-90}{\scriptsize{$3.1\times$}}};

\node[anchor=south west] at (rel axis cs:0,0) [xshift=-8mm,yshift=-9mm]
{shuffled};
\legend{}
\end{axis}
\end{tikzpicture}
